LZn : Robust LoRa Frame Synchronization Under Frame Collisions and Ultra-Low SNR Conditions

LoRa has become a widely adopted wireless modulation scheme in LPWANs due to its low cost, long range, and minimal transmission power. However, collisions between frames of the same spreading factor -- common in dense LoRa deployments -- prevent conventional LoRa receivers from detecting and correctly decoding frames. Recent work has introduced methods to improve recovery, yet their detection stage degrades sharply under low signal-to-noise ratio (SNR) and high collision rates. In this work, we introduce LZn, a synchronization scheme driven by a minimum-based spectral intersection across consecutive symbols. While preamble search incurs a modest overhead, LZn reduces the cost of fine synchronization by two to three orders of magnitude compared to existing collision-tolerant receivers. Our method enables robust frame synchronization even under multiple packet overlaps or extremely low SNR conditions. We evaluate LZn on simulations and three independent, real-world LoRa datasets. LZn improves detection sensitivity by up to 10 dB and increases detection probability by up to 1.54x. In real-world datasets, LZn improves decoding by 3.46x in the most challenging single-user scenario and up to 1.22x in collision scenarios compared to the second best collision-tolerant scheme (TnB). These results demonstrate that LZn substantially improves the frame recovery of LoRa receivers, while remaining compatible with real-time requirements.

==> figures/cic_eval.tex <==
\newcommand{\DrawScatter}[1]{%
    \pgfplotsforeachungrouped \file/\style in {
        CoRa/mpl_blue,
	OpenLoRa/mpl_orange,
	TnB/mpl_green,
	CIC/mpl_red,
	Pyramid/mpl_purple
    }{

        \edef\temp{
            \noexpand\addplot [\style, name path global=pathLower] table [
                x index=0, y index=1, col sep=comma
            ] {data/cic_prr_#1_\file.csv};
            \noexpand\addplot [draw=none, name path global=pathLower] table [
                x index=0, y index=2, col sep=comma
            ] {data/cic_prr_#1_\file.csv};
            \noexpand\addplot [draw=none, name path global=pathUpper] table [
                x index=0, y index=3, col sep=comma
            ] {data/cic_prr_#1_\file.csv};
        }
        \temp

	\edef\asd{\noexpand\addplot [\style, opacity=0.15]
	    fill between[of=pathLower and pathUpper];}
	\asd
    }
}
\begin{tikzpicture}

\pgfplotsset{
    no_xlabels/.style={
        xticklabels={},
        xlabel={}
    },
    no_ylabels/.style={
        yticklabels={},
        ylabel={}
    },
}
\begin{groupplot}[
cycle list={
    {thick,mark=none, mpl_blue}, % First plot style
    {thick,mark=none, mpl_orange}, % Second plot style
    {thick,mark=none, mpl_green}, % Third plot style
    {thick,mark=none, mpl_red}, % Fourth plot style
    {thick,mark=none, mpl_purple}, % Fourth plot style
    {thick,mark=none, dashed, mpl_blue}, % First plot style
    {thick,mark=none, dashed, mpl_orange}, % Second plot style
    {thick,mark=none, dashed, mpl_green}, % Third plot style
    {thick,mark=none, dashed, mpl_red}, % Fourth plot style
    {thick,mark=none, dashed, mpl_purple}, % Fourth plot style
    % Add more styles as needed
},
group style={
  group size=2 by 1,
  horizontal sep=0.35cm,
  vertical sep=1.3cm,
},
height=0.37\linewidth,
width=0.55\linewidth,
axis on top,
%ytick = {0,1},
xtick = {0, 25, 50, 75, 100},
xmin=5,xmax=105,
ymin=-5,ymax=75,
xlabel= {},
    ylabel= {Throughput [\si{\pkt\per\second}]},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(-1.3,-0.8)},
  legend image code/.code={
    \draw[#1] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
  }
  nodes={scale=0.5, transform shape},
  anchor=north west,
  draw=white!80!black,
  legend columns=5,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
ytick = {0, 25, 50, 75, 100},
yticklabels = {0, 25, 50, 75, 100},
%ymode=log,
]
\nextgroupplot[title=\textbf{D1}]
\DrawScatter{high}
\nextgroupplot[title=\textbf{D4}, no_ylabels]
    \addlegendimage{thick, color=mpl_blue,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
        }
    \addlegendentry{\our}
    \addlegendimage{thick, color=mpl_orange,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{OpenLoRa}

    \addlegendimage{thick, color=mpl_green,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
        }
    \addlegendentry{TnB}
    \addlegendimage{thick, color=mpl_red,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{CIC}
    \addlegendimage{thick, color=mpl_purple,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{Pyramid}
\DrawScatter{very_low}

\end{groupplot}
\path (group c1r1.south east) -- (group c2r1.south west) node[pos=0.5, yshift=-1cm] {TX Rate [\si{\pkt\per\second}]};
\end{tikzpicture}


==> figures/cols_analysis.tex <==
\begin{tikzpicture}
\begin{axis}[
    small,
    view={0}{90},
    colorbar,
    colormap name=viridis,
    height=3.5cm,
    xlabel={Offset [symbols]},
    ylabel={SIR [dB]},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    axis on top,
    xmin=-13,xmax=13,
    colorbar style={
        ylabel={FDR [\%]},
        ytick = {0,0.25,0.5,0.75,1},
        yticklabels = {0,25,50,75,100},
        ylabel style={
            yshift=-2.7cm
        }
    },
    ytick = {-40,-30,-20,-10,0,10},
]
\addplot3 [
surf,
shader=interp,
]
table[
    col sep=comma,
    x=offset,
    y=pw,
    z=prr,
] {data/cols_analysis.csv};

\end{axis}
\end{tikzpicture}


==> figures/cols_sim_detection.tex <==
\newcommand{\DrawCols}[2]{
    \addplot [mpl_blue] table [x index=0, y index=1, col sep=comma] {data/cols_#1_#2.csv};
    \addplot [mpl_green] table [x index=0, y index=3, col sep=comma] {data/cols_#1_#2.csv};
    \addplot [mpl_red] table [x index=0, y index=4, col sep=comma] {data/cols_#1_#2.csv};
    \addplot [mpl_orange] table [x index=0, y index=2, col sep=comma] {data/cols_#1_#2.csv};
    \addplot [mpl_purple] table [x index=0, y index=5, col sep=comma] {data/cols_#1_#2.csv};
}

\newcommand{\DrawColsPackets}[2]{
    \addplot [mpl_blue] table [x index=0, y index=1, col sep=comma] {data/cols_crc_ok_#1_#2.csv};
    \addplot [mpl_green] table [x index=0, y index=3, col sep=comma] {data/cols_crc_ok_#1_#2.csv};
    \addplot [mpl_red] table [x index=0, y index=4, col sep=comma] {data/cols_crc_ok_#1_#2.csv};
    \addplot [mpl_orange] table [x index=0, y index=2, col sep=comma] {data/cols_crc_ok_#1_#2.csv};
    \addplot [mpl_purple] table [x index=0, y index=5, col sep=comma] {data/cols_crc_ok_#1_#2.csv};
}

\begin{tikzpicture}
\pgfplotsset{
    no_xlabels/.style={
        xticklabels={},
        xlabel={}
    },
    no_ylabels/.style={
        yticklabels={},
        ylabel={}
    },
}
\begin{groupplot}[
cycle list={
    {thick,mark=none, mpl_blue}, % First plot style
    {thick,mark=none, mpl_orange}, % Second plot style
    {thick,mark=none, mpl_green}, % Third plot style
    {thick,mark=none, mpl_red}, % Fourth plot style
    {thick,mark=none, mpl_purple}, % Fourth plot style
    % Add more styles as needed
},
group style={
  group size=2 by 2,
  horizontal sep=0.15cm,
  vertical sep=0.2cm,
},
width=0.26\textwidth,
height=0.165\textwidth,
axis on top,
%ytick = {1, 10, 25, 50, 100},
%yticklabels = {1,10, 25, 50, 100},
%xtick = {0, 25, 50, 75, 100},
xmin=5,xmax=60,
%ymin=0,ymax=110,
xlabel= {},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(-1.3,-1)},
  legend image code/.code={
    \draw[#1] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
  }
  nodes={scale=0.5, transform shape},
  anchor=north west,
  draw=white!80!black,
  legend columns=5,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
ytick={0, 0.25,0.50,0.75, 1},
yticklabels={0, 25, 50, 75, 100},
%ymode=log,
]
    \nextgroupplot[ylabel={FDR[\%]}, title=\textbf{SF7}, no_xlabels]
    \DrawCols{high}{7}

\nextgroupplot[title=\textbf{SF12}, no_ylabels, no_xlabels]
    \DrawCols{high}{12}
\nextgroupplot[ylabel={PRR [\%]}]
    \DrawColsPackets{high}{7}
\nextgroupplot[no_ylabels]
    \addlegendimage{thick, color=mpl_blue}
    \addlegendentry{\our}
    \addlegendimage{thick, color=mpl_green}
    \addlegendentry{TnB}
    \addlegendimage{thick, color=mpl_orange}
    \addlegendentry{OpenLoRa}
    \addlegendimage{thick, color=mpl_red}
    \addlegendentry{CIC}
    \addlegendimage{thick, color=mpl_purple}
    \addlegendentry{Pyramid}
    \DrawColsPackets{high}{12}

\end{groupplot}
\path (group c1r2.south east) -- (group c2r2.south west) node[pos=0.5, yshift=-1cm] {TX Rate [\si{\pkt\per\second}]};
\end{tikzpicture}


==> figures/deltas_sf10.tex <==
\begin{tikzpicture}
\begin{axis}[%
  enlargelimits=false,
    colormap={col_mod}{
rgb(0cm)=(1,1,1); rgb(1cm)=(0.8,0,0)
  },
  colormap name=col_mod,
  width=0.3\textwidth,
  height=0.2\textwidth,
  colorbar,
  colorbar style={
    width=0.5em,
    font=\small,
     ylabel={SNR [dB]},
     ylabel style={
         yshift=-3cm
     }
},
  xlabel={$N_{\delta }$ [\#]},
  ylabel={$N_{f}$ [\#]},
  xtick={1,2,3,4},
  ytick={1,2,3,4},
  xmin=0.5,xmax=4.5,
  ymin=0.5,ymax=4.5,
  point meta min=-20,
  point meta max=-10,
  nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
  nodes near coords style={
      /pgf/number format/fixed,
      font=\small,
  },
  every node near coord/.append style={xshift=0pt,yshift=6pt, black},
    tick label style={font=\small},
    label style={font=\small},
]

\addplot[
matrix plot,
mesh/cols=4,
mesh/rows=4,
point meta=explicit]
table[x=t, y=f, meta=rx_sens, col sep=comma] {data/deltas_sf10.csv};
\end{axis}
\end{tikzpicture}


==> figures/max_filter.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={
  group size=2 by 2,
  horizontal sep=0.35cm,
  vertical sep=0.3cm,
  ylabels at=edge left,
  xlabels at=edge bottom,
  yticklabels at=edge left,
  xticklabels at=edge bottom,
},
height=0.15\textwidth,
width=0.25\textwidth,
axis on top,
%clip marker paths=true,
xmin=0, ymin=0,
xmax = 256, ymax=1.2,
ytick = {0,0.5, 1},
xlabel = {Frequency bin [\#]},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  nodes={scale=0.8, transform shape},
  anchor=south east,
  draw=white!80!black,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
xtick={0,128,256},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
cycle list name=exotic,
]
\nextgroupplot[title={$f=0$}]
\addplot [thick] table [col sep=comma, x index=0, y index=1] {data/spec_leak_mit.csv};
\nextgroupplot[title={$f=\frac{1}{4}$}]
\addplot [thick] table [col sep=comma, x index=0, y index=2] {data/spec_leak_mit.csv};
\nextgroupplot[]
\addplot [thick] table [col sep=comma, x index=0, y index=3] {data/spec_leak_mit.csv};
\nextgroupplot[]
\addplot [thick] table [col sep=comma, x index=0, y index=4] {data/spec_leak_mit.csv};
\end{groupplot}
    \node[anchor=west] at ([xshift=0.1cm]group c2r1.east) {\scriptsize $\delta=0$};
    \node[anchor=west] at ([xshift=0.1cm]group c2r2.east) {\scriptsize $\delta=\frac{1}{4}$};
    %    \node[anchor=west] at ([xshift=0.1cm]group c1r3.east) {\scriptsize $\delta \tau_v=,\frac{1}{4}\delta f=0$};
    %    \node[anchor=west] at ([xshift=0.1cm]group c1r4.east) {\scriptsize $\delta \tau_v=\frac{1}{4},\delta f=\frac{1}{4}$};
    %    \path (group c1r1.north west) -- (group c1r4.south west) node [pos=0.5, anchor=south, rotate=90, yshift=0.675cm] {Magnitude [-]};

\path (group c1r1.north west) -- (group c1r2.south west) node[pos=0.5, xshift=-1cm, rotate=90, anchor=south] {Magnitude [--]};
\end{tikzpicture}


==> figures/model_col.tex <==
\begin{tikzpicture}
\definecolor{L7}{RGB}{68,1,84}
\definecolor{L6}{RGB}{59,82,139}
\definecolor{L5}{RGB}{33,145,140}
\definecolor{L4}{RGB}{94,201,98}
\definecolor{L3}{RGB}{173,220,48}
\definecolor{L2}{RGB}{190,170,50}
\definecolor{L1}{RGB}{210,200,60}

\pgfplotsset{
    no_xlabels/.style={
        xticklabels={},
        xlabel={}
    },
    no_ylabels/.style={
        yticklabels={},
        ylabel={}
    },
}
\begin{groupplot}[
height=0.35\linewidth,
width=0.5\linewidth,
group style={
  group size=2 by 2,
  horizontal sep=0.35cm,
  vertical sep=0.3cm,
},
axis on top,
%clip marker paths=true,
ymax=1, ymin=0.01,
%xmax = 1, ymax=1.03,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,-1.4)},
  nodes={scale=0.8, transform shape},
  anchor=south west,
  draw=white!80!black,
  legend columns=4,
},
cycle list={
    {thick}, % First plot style
    % Add more styles as needed
},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
ytick={0.01,0.1,1},
yticklabels={1,10,100},
]
\nextgroupplot[title=\textbf{SF7}, xmin=-40, xmax=1, no_xlabels]
\addplot+ [L1] table [x index=0, y index=1, col sep=comma] {data/collisions.analytical.7.csv};
\addplot+ [L2] table [x index=0, y index=2, col sep=comma] {data/collisions.analytical.7.csv};
\addplot+ [L3] table [x index=0, y index=3, col sep=comma] {data/collisions.analytical.7.csv};
\addplot+ [L4] table [x index=0, y index=4, col sep=comma] {data/collisions.analytical.7.csv};
\addplot+ [L5] table [x index=0, y index=5, col sep=comma] {data/collisions.analytical.7.csv};
\addplot+ [L6] table [x index=0, y index=6, col sep=comma] {data/collisions.analytical.7.csv};
\addplot+ [L7] table [x index=0, y index=7, col sep=comma] {data/collisions.analytical.7.csv};
\nextgroupplot[title=\textbf{SF12}, xmin=-55, no_ylabels, no_xlabels]
\addplot+ [L1] table [x index=0, y index=1, col sep=comma] {data/collisions.analytical.12.csv};
\addplot+ [L2] table [x index=0, y index=2, col sep=comma] {data/collisions.analytical.12.csv};
\addplot+ [L3] table [x index=0, y index=3, col sep=comma] {data/collisions.analytical.12.csv};
\addplot+ [L4] table [x index=0, y index=4, col sep=comma] {data/collisions.analytical.12.csv};
\addplot+ [L5] table [x index=0, y index=5, col sep=comma] {data/collisions.analytical.12.csv};
\addplot+ [L6] table [x index=0, y index=6, col sep=comma] {data/collisions.analytical.12.csv};
\addplot+ [L7] table [x index=0, y index=7, col sep=comma] {data/collisions.analytical.12.csv};
\nextgroupplot[xmin=-40, xmax=1]
\addplot+ [L1] table [x index=0, y index=1, col sep=comma] {data/collisions.mc.7.csv};
\addlegendentry{L=1}
\addplot+ [L2] table [x index=0, y index=2, col sep=comma] {data/collisions.mc.7.csv};
\addlegendentry{L=2}
\addplot+ [L3] table [x index=0, y index=3, col sep=comma] {data/collisions.mc.7.csv};
\addlegendentry{L=3}
\addplot+ [L4] table [x index=0, y index=4, col sep=comma] {data/collisions.mc.7.csv};
\addlegendentry{L=4}
\addplot+ [L5] table [x index=0, y index=5, col sep=comma] {data/collisions.mc.7.csv};
\addlegendentry{L=5}
\addplot+ [L6] table [x index=0, y index=6, col sep=comma] {data/collisions.mc.7.csv};
\addlegendentry{L=6}
\addplot+ [L7] table [x index=0, y index=7, col sep=comma] {data/collisions.mc.7.csv};
\addlegendentry{L=7}
\nextgroupplot[no_ylabels, xmin=-55]
\addplot+ [L1] table [x index=0, y index=1, col sep=comma] {data/collisions.mc.12.csv};
\addplot+ [L2] table [x index=0, y index=2, col sep=comma] {data/collisions.mc.12.csv};
\addplot+ [L3] table [x index=0, y index=3, col sep=comma] {data/collisions.mc.12.csv};
\addplot+ [L4] table [x index=0, y index=4, col sep=comma] {data/collisions.mc.12.csv};
\addplot+ [L5] table [x index=0, y index=5, col sep=comma] {data/collisions.mc.12.csv};
\addplot+ [L6] table [x index=0, y index=6, col sep=comma] {data/collisions.mc.12.csv};
\addplot+ [L7] table [x index=0, y index=7, col sep=comma] {data/collisions.mc.12.csv};
\end{groupplot}
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r1.east) {\textbf{Model}};
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r2.east) {\textbf{Simulation}};
\path (group c1r1.north west) -- (group c1r2.south west) node[pos=0.5, xshift=-1cm, rotate=90, anchor=south] {Detection Miss Rate [\%]};
\path (group c1r2.south east) -- (group c2r2.south west) node[pos=0.5, yshift=-1cm] {SIR [dB]};
\end{tikzpicture}


==> figures/model_single_user.tex <==
\begin{tikzpicture}
\definecolor{L7}{RGB}{68,1,84}
\definecolor{L6}{RGB}{59,82,139}
\definecolor{L5}{RGB}{33,145,140}
\definecolor{L4}{RGB}{94,201,98}
\definecolor{L3}{RGB}{173,220,48}
\definecolor{L2}{RGB}{190,170,50}
\definecolor{L1}{RGB}{210,200,60}

\pgfplotsset{
    no_xlabels/.style={
        xticklabels={},
        xlabel={}
    },
    no_ylabels/.style={
        yticklabels={},
        ylabel={}
    },
}
\begin{groupplot}[
height=0.35\linewidth,
width=0.5\linewidth,
group style={
  group size=2 by 2,
  horizontal sep=0.35cm,
  vertical sep=0.4cm,
},
axis on top,
%clip marker paths=true,
ymax=1, ymin=0.01,
xmax = -25, xmax=-10,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,-1.4)},
  nodes={scale=0.8, transform shape},
  anchor=south west,
  draw=white!80!black,
  legend columns=4,
},
cycle list={
    {thick}, % First plot style
    % Add more styles as needed
},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
ytick={0.01,0.1,1},
yticklabels={1, 10, 100},
]
\nextgroupplot[title=\textbf{SF8}, xmin=-20, xmax=-11, no_xlabels]
\addplot+ [L1] table [x index=0, y index=1, col sep=comma] {data/model_one_user_8.csv};
\addplot+ [L2] table [x index=0, y index=2, col sep=comma] {data/model_one_user_8.csv};
\addplot+ [L3] table [x index=0, y index=3, col sep=comma] {data/model_one_user_8.csv};
\addplot+ [L4] table [x index=0, y index=4, col sep=comma] {data/model_one_user_8.csv};
\addplot+ [L5] table [x index=0, y index=5, col sep=comma] {data/model_one_user_8.csv};
\addplot+ [L6] table [x index=0, y index=6, col sep=comma] {data/model_one_user_8.csv};
\addplot+ [L7] table [x index=0, y index=7, col sep=comma] {data/model_one_user_8.csv};
\nextgroupplot[title=\textbf{SF10}, no_xlabels, no_ylabels, xmin=-27, xmax=-16]
\addplot+ [L1] table [x index=0, y index=1, col sep=comma] {data/model_one_user_10.csv};
\addplot+ [L2] table [x index=0, y index=2, col sep=comma] {data/model_one_user_10.csv};
\addplot+ [L3] table [x index=0, y index=3, col sep=comma] {data/model_one_user_10.csv};
\addplot+ [L4] table [x index=0, y index=4, col sep=comma] {data/model_one_user_10.csv};
\addplot+ [L5] table [x index=0, y index=5, col sep=comma] {data/model_one_user_10.csv};
\addplot+ [L6] table [x index=0, y index=6, col sep=comma] {data/model_one_user_10.csv};
\addplot+ [L7] table [x index=0, y index=7, col sep=comma] {data/model_one_user_10.csv};
\nextgroupplot[xmin=-20, xmax=-11]
\addplot+ [L1] table [x index=0, y index=1, col sep=comma] {data/model_analytical_mc_8.csv};
\addlegendentry{L=1}
\addplot+ [L2] table [x index=0, y index=2, col sep=comma] {data/model_analytical_mc_8.csv};
\addlegendentry{L=2}
\addplot+ [L3] table [x index=0, y index=3, col sep=comma] {data/model_analytical_mc_8.csv};
\addlegendentry{L=3}
\addplot+ [L4] table [x index=0, y index=4, col sep=comma] {data/model_analytical_mc_8.csv};
\addlegendentry{L=4}
\addplot+ [L5] table [x index=0, y index=5, col sep=comma] {data/model_analytical_mc_8.csv};
\addlegendentry{L=5}
\addplot+ [L6] table [x index=0, y index=6, col sep=comma] {data/model_analytical_mc_8.csv};
\addlegendentry{L=6}
\addplot+ [L7] table [x index=0, y index=7, col sep=comma] {data/model_analytical_mc_8.csv};
\addlegendentry{L=7}
\nextgroupplot[no_ylabels, xmin=-27, xmax=-16]
\addplot+ [L1] table [x index=0, y index=1, col sep=comma] {data/model_analytical_mc_10.csv};
\addplot+ [L2] table [x index=0, y index=2, col sep=comma] {data/model_analytical_mc_10.csv};
\addplot+ [L3] table [x index=0, y index=3, col sep=comma] {data/model_analytical_mc_10.csv};
\addplot+ [L4] table [x index=0, y index=4, col sep=comma] {data/model_analytical_mc_10.csv};
\addplot+ [L5] table [x index=0, y index=5, col sep=comma] {data/model_analytical_mc_10.csv};
\addplot+ [L6] table [x index=0, y index=6, col sep=comma] {data/model_analytical_mc_10.csv};
\addplot+ [L7] table [x index=0, y index=7, col sep=comma] {data/model_analytical_mc_10.csv};
\end{groupplot}

\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r1.east) {\textbf{Model}};
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r2.east) {\textbf{Simulation}};
\path (group c1r1.north west) -- (group c1r2.south west) node[pos=0.5, xshift=-1cm, rotate=90, anchor=south] {Detection Miss Rate [\%]};
\path (group c1r2.south east) -- (group c2r2.south west) node[pos=0.5, yshift=-1cm] {SNR [dB]};
\end{tikzpicture}


==> figures/rx_sensitivity.tex <==
\newcommand{\DrawWMFigure}[2]{%
    \pgfplotsforeachungrouped \file/\style in {
        CoRa/mpl_blue,
	Baseline/mpl_orange,
	TnB/mpl_green,
	CIC/mpl_red,
	Pyramid/mpl_purple
    }{

        \edef\temp{
            \noexpand\addplot [\style, name path global=pathLower] table [
                x index=0, y index=2, col sep=comma
            ] {data/LZn_#1_#2_\file.csv};
            \noexpand\addplot [draw=none, name path global=pathLower] table [
                x index=0, y index=5, col sep=comma
            ] {data/LZn_#1_#2_\file.csv};
            \noexpand\addplot [draw=none, name path global=pathUpper] table [
                x index=0, y index=6, col sep=comma
            ] {data/LZn_#1_#2_\file.csv};
        }
        \temp

	\edef\asd{\noexpand\addplot [\style, opacity=0.3]
	    fill between[of=pathLower and pathUpper];}
	\asd
    }
}
\begin{tikzpicture}
\pgfplotsset{
    no_xlabels/.style={
        xticklabels={},
        xlabel={}
    },
    no_ylabels/.style={
        yticklabels={},
        ylabel={}
    },
}
\begin{groupplot}[
cycle list={
    {thick,mark=none, mpl_blue}, % First plot style
    {thick,mark=none, mpl_orange}, % Second plot style
    {thick,mark=none, mpl_green}, % Third plot style
    {thick,mark=none, mpl_red}, % Fourth plot style
    % Add more styles as needed
},
group style={
  group size=2 by 4,
  horizontal sep=0.45cm,
  vertical sep=0.2cm,
},
width=0.26\textwidth,
height=0.165\textwidth,
axis on top,
xmin=2,xmax=14,
ymin=0,
xlabel= {},
ylabel= {},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(-1.3,-1)},
  legend image code/.code={
    \draw[#1] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
  }
  nodes={scale=0.5, transform shape},
  anchor=north west,
  draw=white!80!black,
  legend columns=5,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1},
yticklabels={0, 25, 50, 75, 100},
xtick={2,6,10,14}
]
\nextgroupplot[title=\textbf{WM5}, no_xlabels]
    \DrawWMFigure{WM5}{7}

\nextgroupplot[title=\textbf{WM4}, no_xlabels,  no_ylabels, no_xlabels]
    \DrawWMFigure{WM4}{7}

\nextgroupplot[no_xlabels]
    \DrawWMFigure{WM5}{8}

\nextgroupplot[ no_ylabels, no_xlabels]
    \DrawWMFigure{WM4}{8}

\nextgroupplot[no_xlabels]
    \DrawWMFigure{WM5}{9}
\nextgroupplot[ no_ylabels, no_xlabels]
    \DrawWMFigure{WM4}{9}

\nextgroupplot[]
    \DrawWMFigure{WM5}{10}
\nextgroupplot[ no_ylabels]
    \addlegendimage{thick, color=mpl_blue,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
        }
    \addlegendentry{\our}
    \addlegendimage{thick, color=mpl_orange,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{OpenLoRa}

    \addlegendimage{thick, color=mpl_green,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
        }
    \addlegendentry{TnB}
    \addlegendimage{thick, color=mpl_red,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{CIC}
    \addlegendimage{thick, color=mpl_purple,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{Pyramid}
    \DrawWMFigure{WM4}{10}

\end{groupplot}
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r1.east) {\textbf{SF7}};
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r2.east) {\textbf{SF8}};
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r3.east) {\textbf{SF9}};
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r4.east) {\textbf{SF10}};
\path (group c1r1.north west) -- (group c1r4.south west) node[pos=0.5, xshift=-1cm, rotate=90, anchor=south] {PDR [\%]};
\path (group c1r4.south east) -- (group c2r4.south west) node[pos=0.5, yshift=-1cm] {TX Power [dBm]};
\end{tikzpicture}


==> figures/rxsens.tex <==
\begin{tikzpicture}
\pgfplotsset{
    no_xlabels/.style={
        xticklabels={},
        xlabel={}
    },
    no_ylabels/.style={
        yticklabels={},
        ylabel={}
    },
}
\begin{groupplot}[
cycle list={
    {thick,mark=none, mpl_blue}, % First plot style
    {thick,mark=none, mpl_orange}, % Second plot style
    {thick,mark=none, mpl_green}, % Third plot style
    {thick,mark=none, mpl_red}, % Fourth plot style
    {thick,mark=none, mpl_purple}, % Fourth plot style
    % Add more styles as needed
},
group style={
  group size=2 by 2,
  horizontal sep=0.15cm,
  vertical sep=0.2cm,
},
width=0.26\textwidth,
height=0.165\textwidth,
axis on top,
xmin=-25,xmax=12,
ymin=0.01,
ymode=log,
xlabel= {},
ylabel= {},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(-1.3,-1)},
  legend image code/.code={
    \draw[#1] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
  }
  nodes={scale=0.5, transform shape},
  anchor=north west,
  draw=white!80!black,
  legend columns=5,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
ytick={0.01,0.1,1},
yticklabels={1, 10, 100},
%xtick={2,6,10,14}
]

\nextgroupplot[title=\textbf{SF8}, no_xlabels, ylabel={MFR [\%]}]
    \addplot+ [] table [x index=0, y index=1, col sep=comma] {data/rxsens_detected_CoRa.csv};
    \addplot+ [] table [x index=0, y index=1, col sep=comma] {data/rxsens_detected_OpenLoRa.csv};
    \addplot+ [] table [x index=0, y index=1, col sep=comma] {data/rxsens_detected_TnB.csv};
    \addplot+ [] table [x index=0, y index=1, col sep=comma] {data/rxsens_detected_CIC.csv};
    \addplot+ [] table [x index=0, y index=1, col sep=comma] {data/rxsens_detected_Pyramid.csv};

\nextgroupplot[title=\textbf{SF10}, no_xlabels, no_ylabels]
    \addplot+ [] table [x index=0, y index=2, col sep=comma] {data/rxsens_detected_CoRa.csv};
    \addplot+ [] table [x index=0, y index=2, col sep=comma] {data/rxsens_detected_OpenLoRa.csv};
    \addplot+ [] table [x index=0, y index=2, col sep=comma] {data/rxsens_detected_TnB.csv};
    \addplot+ [] table [x index=0, y index=2, col sep=comma] {data/rxsens_detected_CIC.csv};
    \addplot+ [] table [x index=0, y index=2, col sep=comma] {data/rxsens_detected_Pyramid.csv};

    \nextgroupplot[ylabel={PER [\%]}]
    \addplot+ [] table [x index=0, y index=1, col sep=comma] {data/rxsens_prr_CoRa.csv};
    \addplot+ [] table [x index=0, y index=1, col sep=comma] {data/rxsens_prr_OpenLoRa.csv};
    \addplot+ [] table [x index=0, y index=1, col sep=comma] {data/rxsens_prr_TnB.csv};
    \addplot+ [] table [x index=0, y index=1, col sep=comma] {data/rxsens_prr_CIC.csv};
    \addplot+ [] table [x index=0, y index=1, col sep=comma] {data/rxsens_prr_Pyramid.csv};

\nextgroupplot[no_ylabels]
    \addlegendimage{thick, color=mpl_blue,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
        }
    \addlegendentry{\our}
    \addlegendimage{thick, color=mpl_orange,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{OpenLoRa}

    \addlegendimage{thick, color=mpl_green,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
        }
    \addlegendentry{TnB}
    \addlegendimage{thick, color=mpl_red,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{CIC}
    \addlegendimage{thick, color=mpl_purple,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{Pyramid}
    \addplot+ [] table [x index=0, y index=2, col sep=comma] {data/rxsens_prr_CoRa.csv};
    \addplot+ [] table [x index=0, y index=2, col sep=comma] {data/rxsens_prr_OpenLoRa.csv};
    \addplot+ [] table [x index=0, y index=2, col sep=comma] {data/rxsens_prr_TnB.csv};
    \addplot+ [] table [x index=0, y index=2, col sep=comma] {data/rxsens_prr_CIC.csv};
    \addplot+ [] table [x index=0, y index=2, col sep=comma] {data/rxsens_prr_Pyramid.csv};

\end{groupplot}
\path (group c1r2.south east) -- (group c2r2.south west) node[pos=0.5, yshift=-1cm] {SNR [dB]};
\end{tikzpicture}


==> figures/sys_arch.tex <==
\begin{tikzpicture}[
    box/.style={
        draw,
        rounded corners,
        align=center,
        font=\small,
        inner sep=3pt,
        minimum width=2cm,
        minimum height=1cm,
        fill=#1
    },
    boxsmall/.style={
        draw,
        rounded corners,
        align=center,
        font=\small,
        inner sep=3pt,
        minimum width=2.5cm,
        fill=#1
    },
    arrow/.style={->, thick}
]

\node[boxsmall=white] (input) {Received signal $r[n]$};
\node[box=blue!15, below=0.6cm of input] (coarse) {Coarse sync};
\node[box=blue!30, right=0.6cm of coarse] (fine) {Fine sync};
\node[box=cyan!20, right=0.6cm of fine] (valid) {Sync Word\\Validation};
\node[boxsmall=white, below=1cm of valid] (out) {Frame demodulation};

\draw[arrow] (input) -- (coarse);
\draw[arrow] (coarse) -- (fine);
\draw[arrow] (fine) -- (valid);
\draw[arrow] (valid) -- (out) node [pos=0.5, xshift=0.7cm, yshift=-0.1cm] {$(\hat{T_p}, \hat{F_p})$};
\node[draw, dashed, rounded corners, inner sep=6pt,
      fit=(coarse)(fine)(valid),
      label={[xshift=2cm] above:{\small \textbf{Proposed Method}}}] (methodbox) {};

\end{tikzpicture}


==> figures/tnb_sf10.tex <==
\newcommand{\DrawTnBScatter}[3]{
\addplot+ [
	   error bars/.cd,
	   y dir=both, y explicit,
	   ]
	table [
	   x=cr,
	   y=mean,
	   y error minus expr=\thisrow{mean} - \thisrow{ci_low},
	   y error plus expr=\thisrow{ci_high} - \thisrow{mean},
	   col sep=comma
   ] {data/tnb_prr_#1_#2_#3.csv};
}

\begin{tikzpicture}
\pgfplotsset{
    no_xlabels/.style={
        xticklabels={},
        xlabel={}
    },
    no_ylabels/.style={
        yticklabels={},
        ylabel={}
    },
}
\begin{groupplot}[
    group style={
      group size=1 by 2,
      horizontal sep=0.35cm,
      vertical sep=0.4cm,
    },
    legend cell align={left},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(0,-0.8)},
      anchor=north west,
      draw=white!80!black,
      legend columns=5,
    },
    % This forces all legend entries to be squares with the same fill as the plot
    legend image code/.code={
        \draw[fill=\pgfplots@list@color,draw=none] 
            (0cm,-0.1cm) rectangle (0.3cm,0.2cm);
    },
    legend image post style={},
    ybar,
	symbolic x coords={1,2,3,4},
    tick align=outside,
    tick pos=left,
    enlarge x limits=0.25,
%xmin=0.7, xmax=4.2,
    ymin=0,ymax=17,
    xlabel={Group},
    ylabel={Value},
    axis on top,
    %ymajorgrids=true,
    height=0.37\linewidth,
    width=1\linewidth,
    xtick = {1,2,3,4},
    xticklabels={4/5,4/6, 4/7,4/8},
	cycle list={
	    {thick,mark=none, fill=mpl_blue, draw=none}, % First plot style
	    {thick,mark=none, fill=mpl_orange, draw=none}, % Second plot style
	    {thick,mark=none, fill=mpl_green, draw=none}, % Third plot style
	    {thick,mark=none, fill=mpl_red, draw=none}, % Fourth plot style
	    {thick,mark=none, fill=mpl_purple, draw=none}, % Fourth plot style
	    % Add more styles as needed
	},
]

\nextgroupplot[bar width=5pt, no_xlabels, ylabel={}]
\DrawTnBScatter{indoor}{10}{CoRa}
\DrawTnBScatter{indoor}{10}{OpenLoRa}
\DrawTnBScatter{indoor}{10}{TnB}
\DrawTnBScatter{indoor}{10}{CIC}
\DrawTnBScatter{indoor}{10}{Pyramid}

\nextgroupplot[bar width=5pt, xlabel={}, ylabel={}]
    \addlegendimage{thick, color=mpl_blue,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
        }
    \addlegendentry{\our}
    \addlegendimage{thick, color=mpl_orange,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{OpenLoRa}

    \addlegendimage{thick, color=mpl_green,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
        }
    \addlegendentry{TnB}
    \addlegendimage{thick, color=mpl_red,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{CIC}
    \addlegendimage{thick, color=mpl_purple,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{Pyramid}
\DrawTnBScatter{outdoor1}{10}{CoRa}
\DrawTnBScatter{outdoor1}{10}{OpenLoRa}
\DrawTnBScatter{outdoor1}{10}{TnB}
\DrawTnBScatter{outdoor1}{10}{CIC}
\DrawTnBScatter{outdoor1}{10}{Pyramid}

\end{groupplot}
\node[anchor=south,rotate=-90,yshift=0.175cm] at (group c1r1.east) {\textbf{Indoor}};
\node[anchor=south,rotate=-90,yshift=0.175cm] at (group c1r2.east) {\textbf{Outdoor1}};
\path (group c1r1.south west) -- (group c1r2.north west) node[pos=0.5, anchor=south,rotate=90,yshift=0.675cm] {Throughput [\si{\pkt\per\second}]};
\path (group c1r2.south west) -- (group c1r2.south east) node[pos=0.5, yshift=-1cm] {Coding Rate [\#]};
\end{tikzpicture}


==> figures/tnb_sf8.tex <==
\newcommand{\DrawTnBScatter}[3]{
\addplot+ [
	   error bars/.cd,
	   y dir=both, y explicit,
	   ]
	table [
	   x=cr,
	   y=mean,
	   y error minus expr=\thisrow{mean} - \thisrow{ci_low},
	   y error plus expr=\thisrow{ci_high} - \thisrow{mean},
	   col sep=comma
   ] {data/tnb_prr_#1_#2_#3.csv};
}

\begin{tikzpicture}
\pgfplotsset{
    no_xlabels/.style={
        xticklabels={},
        xlabel={}
    },
    no_ylabels/.style={
        yticklabels={},
        ylabel={}
    },
}
\begin{groupplot}[
    group style={
      group size=1 by 2,
      horizontal sep=0.35cm,
      vertical sep=0.4cm,
    },
    legend cell align={left},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(0.2,-0.7)},
      nodes={scale=0.5, transform shape},
      anchor=north west,
      draw=white!80!black,
      legend columns=5,
    },
    ybar,
	symbolic x coords={1,2,3,4},
    tick align=outside,
    tick pos=left,
    enlarge x limits=0.25,
%xmin=0.7, xmax=4.2,
    ymin=0,ymax=17,
    xlabel={Group},
    ylabel={Value},
    axis on top,
    %ymajorgrids=true,
    height=0.37\linewidth,
    width=1\linewidth,
    xtick = {1,2,3,4},
    xticklabels={4/5,4/6, 4/7,4/8},
	cycle list={
	    {thick,mark=none, fill=mpl_blue, draw=none}, % First plot style
	    {thick,mark=none, fill=mpl_orange, draw=none}, % Second plot style
	    {thick,mark=none, fill=mpl_green, draw=none}, % Third plot style
	    {thick,mark=none, fill=mpl_red, draw=none}, % Fourth plot style
	    {thick,mark=none, fill=mpl_purple, draw=none}, % Fourth plot style
	    % Add more styles as needed
	},
]

\nextgroupplot[bar shift auto, bar width=5pt, no_xlabels, ylabel={}]
\DrawTnBScatter{indoor}{8}{CoRa}
\DrawTnBScatter{indoor}{8}{OpenLoRa}
\DrawTnBScatter{indoor}{8}{TnB}
\DrawTnBScatter{indoor}{8}{CIC}
\DrawTnBScatter{indoor}{8}{Pyramid}

\nextgroupplot[bar width=5pt, xlabel={}, ylabel={}]

\DrawTnBScatter{outdoor1}{8}{CoRa}
\DrawTnBScatter{outdoor1}{8}{OpenLoRa}
\DrawTnBScatter{outdoor1}{8}{TnB}
\DrawTnBScatter{outdoor1}{8}{CIC}
\DrawTnBScatter{outdoor1}{8}{Pyramid}

\end{groupplot}
\node[anchor=south,rotate=-90,yshift=0.175cm] at (group c1r1.east) {\textbf{Indoor}};
\node[anchor=south,rotate=-90,yshift=0.175cm] at (group c1r2.east) {\textbf{Outdoor1}};
\path (group c1r1.south west) -- (group c1r2.north west) node[pos=0.5, anchor=south,rotate=90,yshift=0.675cm] {Throughput [\si{\pkt\per\second}]};
\path (group c1r2.south west) -- (group c1r2.south east) node[pos=0.5, yshift=-1cm] {Coding Rate [\#]};
\end{tikzpicture}


==> figures/wm_prr.tex <==
\newcommand{\DrawWMFigure}[2]{%
    \pgfplotsforeachungrouped \file/\style in {
        CoRa/mpl_blue,
	Baseline/mpl_orange,
	TnB/mpl_green,
	CIC/mpl_red,
	Pyramid/mpl_purple
    }{

        \edef\temp{
            \noexpand\addplot [\style, name path global=pathLower] table [
                x index=0, y index=1, col sep=comma
            ] {data/LZn_#1_#2_\file.csv};
            \noexpand\addplot [draw=none, name path global=pathLower] table [
                x index=0, y index=3, col sep=comma
            ] {data/LZn_#1_#2_\file.csv};
            \noexpand\addplot [draw=none, name path global=pathUpper] table [
                x index=0, y index=4, col sep=comma
            ] {data/LZn_#1_#2_\file.csv};
        }
        \temp

	\edef\asd{\noexpand\addplot [\style, opacity=0.3]
	    fill between[of=pathLower and pathUpper];}
	\asd
    }
}
\begin{tikzpicture}
\pgfplotsset{
    no_xlabels/.style={
        xticklabels={},
        xlabel={}
    },
    no_ylabels/.style={
        yticklabels={},
        ylabel={}
    },
}
\begin{groupplot}[
cycle list={
    {thick,mark=none, mpl_blue}, % First plot style
    {thick,mark=none, mpl_orange}, % Second plot style
    {thick,mark=none, mpl_green}, % Third plot style
    {thick,mark=none, mpl_red}, % Fourth plot style
    % Add more styles as needed
},
group style={
  group size=2 by 4,
  horizontal sep=0.45cm,
  vertical sep=0.2cm,
},
width=0.26\textwidth,
height=0.165\textwidth,
axis on top,
xmin=2,xmax=14,
ymin=0,
xlabel= {},
ylabel= {},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(-1.3,-1)},
  legend image code/.code={
    \draw[#1] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
  }
  nodes={scale=0.5, transform shape},
  anchor=north west,
  draw=white!80!black,
  legend columns=5,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1},
yticklabels={0, 25, 50, 75, 100},
xtick={2,6,10,14}
]
\nextgroupplot[title=\textbf{WM5}, no_xlabels]
    \DrawWMFigure{WM5}{7}

\nextgroupplot[title=\textbf{WM4}, no_xlabels,  no_ylabels, no_xlabels]
    \DrawWMFigure{WM4}{7}

\nextgroupplot[no_xlabels]
    \DrawWMFigure{WM5}{8}

\nextgroupplot[ no_ylabels, no_xlabels]
    \DrawWMFigure{WM4}{8}

\nextgroupplot[no_xlabels]
    \DrawWMFigure{WM5}{9}
\nextgroupplot[ no_ylabels, no_xlabels]
    \DrawWMFigure{WM4}{9}

\nextgroupplot[]
    \DrawWMFigure{WM5}{10}
\nextgroupplot[ no_ylabels]
    \addlegendimage{thick, color=mpl_blue,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
        }
    \addlegendentry{\our}
    \addlegendimage{thick, color=mpl_orange,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{OpenLoRa}

    \addlegendimage{thick, color=mpl_green,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
        }
    \addlegendentry{TnB}
    \addlegendimage{thick, color=mpl_red,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{CIC}
    \addlegendimage{thick, color=mpl_purple,
      legend image code/.code={
        \draw[thick] (0cm,-0.0cm) -- (0.3cm,-0.0cm);
      }
    }
    \addlegendentry{Pyramid}
    \DrawWMFigure{WM4}{10}

\end{groupplot}
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r1.east) {\textbf{SF7}};
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r2.east) {\textbf{SF8}};
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r3.east) {\textbf{SF9}};
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r4.east) {\textbf{SF10}};
\path (group c1r1.north west) -- (group c1r4.south west) node[pos=0.5, xshift=-1cm, rotate=90, anchor=south] {PRR [\%]};
\path (group c1r4.south east) -- (group c2r4.south west) node[pos=0.5, yshift=-1cm] {TX Power [dBm]};
\end{tikzpicture}

